Improving Multivariate Time Series Classification with Class-Wise Training and Model Aggregation

In this paper, we propose a class-wise dimension (channel) selection framework for Multivariate Time Series Classification (MTSC). Rather than applying a single global dimension selection process, the proposed approach independently identifies informative dimensions for each class. A dedicated learning process is subsequently performed for each class, followed by a fusion stage for final prediction. The objective is to improve the generation of discriminative feature representations while reducing the influence of noisy or non-informative dimensions. The proposed framework is evaluated using MiniRocket, a random kernel-based baseline method. Experimental results indicate that class-wise dimension selection improves the quality of extracted representations and can enhance classification performance, particularly in high-dimensional settings. These findings suggest that incorporating class-specific information into the training process represents a promising direction for MTSC, improving robustness through consistent gains across heterogeneous datasets, and interpretability through the explicit identification of class-relevant dimensions.

==> img/MTSC.tikz <==
% Prérequis dans le préambule du document principal :
%   \usepackage{tikz}
%   \usetikzlibrary{decorations.pathmorphing, positioning, arrows.meta}

\tikzset{
  %------------------------------------------------------
  % Clé couleur commune à tous les pics
  %------------------------------------------------------
  wavy color/.store in = \wavycolor,
  wavy color = black,
  %------------------------------------------------------
  % Pic « singlestrokes » — Class ?
  %   1 signal par dimension
  %------------------------------------------------------
  singlestrokes/.pic = {
    \foreach \dy/\amp/\seg/\xs/\xe in {
       0.60 / 1.4mm /  8mm / -0.90 / 0.92,
       0.00 / 2.0mm / 10mm / -0.95 / 0.88,
      -0.60 / 1.7mm /  7mm / -0.88 / 0.95%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (\xs, \dy) -- (\xe, \dy);
    }
  },
  %------------------------------------------------------
  % Pic « multistrokesI » — Class #1
  %   Dim 2 : grandes ondes lentes
  %   Dim 3 : ondes courtes rapides
  %------------------------------------------------------
  multistrokesI/.pic = {
    % -- Dimension 1 (haut) --
    \foreach \dy/\amp/\seg in {
       0.70 / 1.4mm /  9mm,
       0.60 / 1.6mm /  8mm,
       0.50 / 1.3mm /  9mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.92, \dy) -- (0.90, \dy);
    }
    % -- Dimension 2 (milieu) : grandes ondes lentes --
    \foreach \dy/\amp/\seg in {
       0.10 / 2.0mm / 11mm,
       0.00 / 2.3mm / 10mm,
      -0.10 / 1.9mm / 11mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.95, \dy) -- (0.88, \dy);
    }
    % -- Dimension 3 (bas) : ondes courtes rapides --
    \foreach \dy/\amp/\seg in {
      -0.50 / 1.5mm /  7mm,
      -0.60 / 1.8mm /  8mm,
      -0.70 / 1.4mm /  7mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.90, \dy) -- (0.92, \dy);
    }
  },
  %------------------------------------------------------
  % Pic « multistrokesII » — Class #2
  %   Dim 2 : petites ondes rapides  (proche mais distinct)
  %   Dim 3 : grandes ondes lentes   (proche mais distinct)
  %------------------------------------------------------
  multistrokesII/.pic = {
    % -- Dimension 1 (haut) --
    \foreach \dy/\amp/\seg in {
       0.70 / 1.4mm /  9mm,
       0.60 / 1.6mm /  8mm,
       0.50 / 1.3mm /  9mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.92, \dy) -- (0.90, \dy);
    }
    % -- Dimension 2 (milieu) : petites ondes rapides --
    \foreach \dy/\amp/\seg in {
       0.10 / 1.4mm /  8mm,
       0.00 / 1.6mm /  9mm,
      -0.10 / 1.3mm /  8mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.95, \dy) -- (0.88, \dy);
    }
    % -- Dimension 3 (bas) : grandes ondes lentes --
    \foreach \dy/\amp/\seg in {
      -0.50 / 1.9mm / 11mm,
      -0.60 / 2.2mm / 12mm,
      -0.70 / 2.0mm / 11mm%
    }{
      \draw[\wavycolor, line width=1pt, line cap=round,
            decorate,
            decoration={snake, amplitude=\amp, segment length=\seg}]
        (-0.90, \dy) -- (0.92, \dy);
    }
  },
  %------------------------------------------------------
  % Style paramétré pour les boîtes
  %------------------------------------------------------
  classbox/.style args = {#1}{
    rounded corners = 10pt,
    minimum width   = 3.1cm,
    minimum height  = 2.4cm,
    draw = #1!55,
    fill = #1!14,
  },
  %------------------------------------------------------
  % Style des flèches interrogatives (tirets + ?)
  %------------------------------------------------------
  qarrow/.style = {
    ->, #1!75, thick, dashed,
    dash pattern = on 4pt off 2pt,
  },
}

\begin{tikzpicture}[
  font = \sffamily\small\bfseries,
  >   = {Stealth[length=7pt, width=5pt]},
]

  %--- Class #1 : bleu, gauche ---
  \node[classbox=blue] (box1) at (-4.0, 0) {};
  \pic[wavy color=blue!80] at (-4.0, 0) {multistrokesI};
  \node[below=5pt of box1, text=blue] {CLASS \#1};

  %--- Class ? : gris, centre ---
  \node[classbox=gray] (box3) at (0, 0) {};
  \pic[wavy color=gray!65] at (0, 0) {singlestrokes};
  \node[below=5pt of box3] {CLASS ?};

  %--- Class #2 : rouge, droite ---
  \node[classbox=red] (box2) at (4.0, 0) {};
  \pic[wavy color=red!80] at (4.0, 0) {multistrokesII};
  \node[below=5pt of box2, text=red] {CLASS \#2};

  %--- Flèches interrogatives en tirets avec label ? ---
  \draw[qarrow=blue]
    (box3.west) -- node[above=2pt, text=black, font=\normalsize] {?} (box1.east);
  \draw[qarrow=red]
    (box3.east) -- node[above=2pt, text=black, font=\normalsize] {?} (box2.west);

\end{tikzpicture}


==> img/method_overview.tikz <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    node distance=3mm and 3mm,
    block/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=7mm,
        text width=17mm,
        inner sep=1.5pt,
        line width=0.55pt
    },
    selectionblock/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=7mm,
        text width=18mm,
        inner sep=1.5pt,
        line width=0.55pt
    },
    smallblock/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=7mm,
        text width=14mm,
        inner sep=1.2pt,
        line width=0.55pt
    },
    subset/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=5.5mm,
        minimum width=8mm,
        inner sep=1pt,
        line width=0.55pt
    },
    fusion/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=7mm,
        text width=14mm,
        inner sep=1.2pt,
        line width=0.55pt
    },
    group/.style={
        draw,
        dashed,
        rounded corners=2pt,
        inner xsep=1.3mm,
        inner ysep=2mm,
        line width=0.45pt
    },
    grouplabel/.style={
        font=\tiny,
        align=center
    },
    arrow/.style={
        ->,
        line width=0.65pt
    }
]

% ------------------------------------------------------------------
% Input and class-specific dimension selection
% ------------------------------------------------------------------
\node[block] (data) {
    Training MTS\\
    $\mathcal{D}=\{(\mathbf{X}_i,y_i)\}_{i=1}^{n}$
};

\node[selectionblock, right=2.7mm of data] (selection) {
    Class-wise\\
    dimension selection\\
    (ECS / ECP)
};

\draw[arrow] (data) -- (selection);

% ------------------------------------------------------------------
% Selected subsets
% ------------------------------------------------------------------
\node[subset, right=4mm of selection, yshift=11mm] (s1) {$S_1$};
\node[subset, right=4mm of selection]              (sk) {$S_K$};
\node[subset, right=4mm of selection, yshift=-11mm] (sc) {$S_C$};

\draw[arrow] (selection.east) -- ++(2mm,0) |- (s1.west);
\draw[arrow] (selection.east) -- (sk.west);
\draw[arrow] (selection.east) -- ++(2mm,0) |- (sc.west);

\node at ($(s1)!0.5!(sk)$) {$\vdots$};
\node at ($(sk)!0.5!(sc)$) {$\vdots$};

% ------------------------------------------------------------------
% Class-wise OvR learning
% ------------------------------------------------------------------
\node[smallblock, right=4mm of s1] (f1) {
    $1$ vs Rest\\
    MiniRocket\\[-0.3mm]
    $f_1$
};

\node[smallblock, right=4mm of sk] (fk) {
    $K$ vs Rest\\
    MiniRocket\\[-0.3mm]
    $f_K$
};

\node[smallblock, right=4mm of sc] (fc) {
    $C$ vs Rest\\
    MiniRocket\\[-0.3mm]
    $f_C$
};

\draw[arrow] (s1) -- (f1);
\draw[arrow] (sk) -- (fk);
\draw[arrow] (sc) -- (fc);

% ------------------------------------------------------------------
% Decision scores
% ------------------------------------------------------------------
\node[subset, right=4mm of f1] (z1) {$z_1$};
\node[subset, right=4mm of fk] (zk) {$z_K$};
\node[subset, right=4mm of fc] (zc) {$z_C$};

\draw[arrow] (f1) -- (z1);
\draw[arrow] (fk) -- (zk);
\draw[arrow] (fc) -- (zc);

% ------------------------------------------------------------------
% Score fusion
% ------------------------------------------------------------------
\node[fusion, right=3mm of zk] (fusion) {
    Score fusion\\[0.5mm]
    $\displaystyle \arg\max_{K} z_K$
};

\draw[arrow] (z1.east) -- ++(2mm,0) |- (fusion.west);
\draw[arrow] (zk) -- (fusion);
\draw[arrow] (zc.east) -- ++(2mm,0) |- (fusion.west);

% ------------------------------------------------------------------
% Output
% ------------------------------------------------------------------
\node[block, right=2.7mm of fusion] (output) {
    Predicted class\\
    $\hat{y}$
};

\draw[arrow] (fusion) -- (output);

% ------------------------------------------------------------------
% Compact group boxes and labels
% ------------------------------------------------------------------
\node[group, fit=(s1)(sc)] (groupS) {};
\node[grouplabel, text width=12mm, above=0.7mm of groupS] {Class-specific\\subsets};

\node[group, fit=(f1)(fc)] (groupF) {};
\node[grouplabel, text width=14mm, above=0.7mm of groupF] {Class-wise OvR\\learning};

\node[group, fit=(z1)(zc)] (groupZ) {};
\node[grouplabel, text width=11mm, above=0.7mm of groupZ] {Decision\\scores};

\end{tikzpicture}
